Human mobility networks reveal increased segregation in large cities

A long-standing expectation is that large, dense, and cosmopolitan areas support socioeconomic mixing and exposure between diverse individuals. It has been difficult to assess this hypothesis because past approaches to measuring socioeconomic mixing have relied on static residential housing data rather than real-life exposures between people at work, in places of leisure, and in home neighborhoods. Here we develop a new measure of exposure segregation (ES) that captures the socioeconomic diversity of everyday encounters. Leveraging cell phone mobility data to represent 1.6 billion exposures among 9.6 million people in the United States, we measure exposure segregation across 382 Metropolitan Statistical Areas (MSAs) and 2829 counties. We discover that exposure segregation is 67% higher in the 10 largest Metropolitan Statistical Areas (MSAs) than in small MSAs with fewer than 100,000 residents. This means that, contrary to expectation, residents of large cosmopolitan areas have significantly less exposure to diverse individuals. Second, we find evidence that large cities offer a greater choice of differentiated spaces targeted to specific socioeconomic groups, a dynamic that accounts for this increase in everyday socioeconomic segregation. Third, we discover that this segregation-increasing effect is countered when a city's hubs (e.g. shopping malls) are positioned to bridge diverse neighborhoods and thus attract people of all socioeconomic statuses. Overall, our findings challenge a long-standing conjecture in human geography and urban design, and highlight how built environment can both prevent and facilitate exposure between diverse individuals.

==> (inline-0) <==
\begin{longtable}{lrrrrrrr}

\caption{Exposure Segregation and related variables (i.e. \# Exposures, Mean ES, NSI, Gini Index, Population Size, and Bridging Index (BI) by MSA}\\
\toprule
                                            MSA & Exposure Segregation & \# Exposures &  Mean SES &  NSI & Gini &     Pop. Size & BI \\
\midrule
\endfirsthead
\caption[]{(cont'd) Exposure Segregation and related variables (i.e. \# Exposures, Mean ES, NSI, Gini Index, Population Size, and Bridging Index (BI) by MSA} \\
\toprule
                                            MSA & Exposure Segregation & \# Exposures &  Mean SES &  NSI & Gini &     Pop. Size & BI \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot

                                    Abilene, TX &                    0.44 &     561,896.00 & 1,245.47 & 0.63 & 0.21 &    170,516.00 & 0.79 \\
                                      Akron, OH &                    0.55 &   2,211,810.00 & 1,338.21 & 0.71 & 0.27 &    704,367.00 & 0.65 \\
                                     Albany, GA &                    0.40 &     355,999.00 & 1,077.89 & 0.47 & 0.26 &    151,293.00 & 0.79 \\
                                     Albany, OR &                    0.27 &     153,057.00 & 1,425.95 & 0.40 & 0.11 &    124,977.00 & 0.95 \\
                    Albany-Schenectady-Troy, NY &                    0.40 &   2,058,079.00 & 1,651.16 & 0.62 & 0.18 &    882,130.00 & 0.81 \\
                                Albuquerque, NM &                    0.35 &   1,979,325.00 & 1,316.79 & 0.59 & 0.19 &    912,897.00 & 0.78 \\
                                 Alexandria, LA &                    0.37 &     267,228.00 & 1,011.98 & 0.52 & 0.23 &    153,604.00 & 0.88 \\
              Allentown-Bethlehem-Easton, PA-NJ &                    0.44 &   2,629,311.00 & 1,647.92 & 0.62 & 0.19 &    838,081.00 & 0.79 \\
                                    Altoona, PA &                    0.14 &     199,365.00 &   799.18 & 0.59 & 0.08 &    123,175.00 & 0.83 \\
                                   Amarillo, TX &                    0.45 &   2,027,531.00 & 1,358.46 & 0.62 & 0.26 &    264,955.00 & 0.82 \\
                                       Ames, IA &                    0.22 &     178,625.00 & 1,255.36 & 0.37 & 0.19 &     97,260.00 & 0.97 \\
                                  Anchorage, AK &                    0.37 &   1,189,861.00 & 1,921.88 & 0.65 & 0.17 &    400,647.00 & 0.84 \\
                                  Ann Arbor, MI &                    0.42 &     984,188.00 & 2,087.55 & 0.69 & 0.19 &    369,208.00 & 0.76 \\
               Anniston-Oxford-Jacksonville, AL &                    0.27 &     498,621.00 &   949.79 & 0.43 & 0.19 &    114,664.00 & 0.96 \\
                                   Appleton, WI &                    0.28 &     798,727.00 & 1,201.77 & 0.60 & 0.10 &    236,058.00 & 0.94 \\
                                  Asheville, NC &                    0.36 &   1,449,906.00 & 1,634.66 & 0.44 & 0.18 &    455,255.00 & 0.88 \\
                       Athens-Clarke County, GA &                    0.26 &     431,582.00 & 1,427.27 & 0.46 & 0.19 &    208,997.00 & 0.83 \\
              Atlanta-Sandy Springs-Roswell, GA &                    0.50 &  41,054,246.00 & 1,805.49 & 0.70 & 0.22 &  5,874,249.00 & 0.62 \\
                    Atlantic City-Hammonton, NJ &                    0.55 &     788,439.00 & 1,993.59 & 0.79 & 0.27 &    266,328.00 & 0.59 \\
                             Auburn-Opelika, AL &                    0.35 &     415,339.00 & 1,409.80 & 0.44 & 0.19 &    161,641.00 & 0.86 \\
                 Augusta-Richmond County, GA-SC &                    0.39 &   1,698,887.00 & 1,257.25 & 0.57 & 0.21 &    600,006.00 & 0.79 \\
                          Austin-Round Rock, TX &                    0.53 &  13,378,670.00 & 1,954.85 & 0.70 & 0.19 &  2,115,230.00 & 0.66 \\
                                Bakersfield, CA &                    0.29 &   2,168,162.00 & 1,399.40 & 0.69 & 0.18 &    888,988.00 & 0.81 \\
                  Baltimore-Columbia-Towson, MD &                    0.61 &  15,120,132.00 & 1,898.23 & 0.80 & 0.17 &  2,798,587.00 & 0.60 \\
                                     Bangor, ME &                    0.21 &      56,124.00 & 1,264.12 & 0.65 & 0.17 &    151,190.00 & 0.91 \\
                            Barnstable Town, MA &                    0.32 &     556,457.00 & 2,483.81 & 0.43 & 0.18 &    213,482.00 & 0.90 \\
                                Baton Rouge, LA &                    0.45 &   3,449,982.00 & 1,374.01 & 0.70 & 0.14 &    831,182.00 & 0.81 \\
                               Battle Creek, MI &                    0.37 &     329,581.00 & 1,013.54 & 0.66 & 0.13 &    134,358.00 & 0.84 \\
                                   Bay City, MI &                    0.23 &     204,294.00 &   904.87 & 0.48 & 0.11 &    104,189.00 & 0.97 \\
                       Beaumont-Port Arthur, TX &                    0.41 &   1,935,665.00 & 1,276.93 & 0.63 & 0.16 &    412,616.00 & 0.83 \\
                                    Beckley, WV &                    0.22 &      61,971.00 &   988.00 & 0.41 & 0.19 &    118,639.00 & 0.94 \\
                                 Bellingham, WA &                    0.18 &     300,129.00 & 1,946.31 & 0.35 & 0.16 &    221,650.00 & 0.95 \\
                               Bend-Redmond, OR &                    0.38 &     257,079.00 & 1,983.21 & 0.53 & 0.17 &    186,807.00 & 0.92 \\
                                   Billings, MT &                    0.36 &     316,679.00 & 1,370.83 & 0.56 & 0.18 &    170,740.00 & 0.91 \\
                                 Binghamton, NY &                    0.21 &     325,247.00 & 1,125.73 & 0.56 & 0.16 &    241,609.00 & 0.90 \\
                          Birmingham-Hoover, AL &                    0.56 &   7,522,699.00 & 1,392.29 & 0.73 & 0.26 &  1,149,685.00 & 0.63 \\
                                   Bismarck, ND &                    0.18 &     341,245.00 & 1,397.18 & 0.48 & 0.13 &    132,418.00 & 0.95 \\
          Blacksburg-Christiansburg-Radford, VA &                    0.33 &     260,509.00 & 1,340.74 & 0.57 & 0.17 &    182,692.00 & 0.82 \\
                                Bloomington, IL &                    0.34 &     599,796.00 & 1,245.47 & 0.62 & 0.18 &    188,754.00 & 0.89 \\
                                Bloomington, IN &                    0.35 &     405,186.00 & 1,517.20 & 0.47 & 0.22 &    167,513.00 & 0.91 \\
                         Bloomsburg-Berwick, PA &                    0.19 &      80,784.00 &   994.00 & 0.64 & 0.14 &     83,924.00 & 0.94 \\
                                 Boise City, ID &                    0.41 &   1,299,521.00 & 1,584.28 & 0.60 & 0.16 &    710,080.00 & 0.81 \\
                 Boston-Cambridge-Newton, MA-NH &                    0.38 &  22,163,903.00 & 2,655.52 & 0.63 & 0.16 &  4,844,597.00 & 0.70 \\
                                    Boulder, CO &                    0.36 &     744,121.00 & 2,570.91 & 0.57 & 0.21 &    324,073.00 & 0.84 \\
                              Bowling Green, KY &                    0.43 &     541,630.00 & 1,227.13 & 0.59 & 0.22 &    174,962.00 & 0.93 \\
                       Bremerton-Silverdale, WA &                    0.40 &     636,416.00 & 2,044.31 & 0.60 & 0.16 &    266,550.00 & 0.77 \\
                Bridgeport-Stamford-Norwalk, CT &                    0.51 &   3,009,778.00 & 2,840.03 & 0.79 & 0.32 &    943,457.00 & 0.53 \\
                      Brownsville-Harlingen, TX &                    0.33 &   1,204,081.00 & 1,106.57 & 0.49 & 0.17 &    423,181.00 & 0.88 \\
                                  Brunswick, GA &                    0.55 &     345,233.00 & 1,939.59 & 0.65 & 0.33 &    117,728.00 & 0.56 \\
          Buffalo-Cheektowaga-Niagara Falls, NY &                    0.41 &   3,152,570.00 & 1,285.13 & 0.68 & 0.20 &  1,129,660.00 & 0.69 \\
                                 Burlington, NC &                    0.30 &     489,581.00 & 1,237.01 & 0.40 & 0.21 &    163,529.00 & 0.89 \\
                Burlington-South Burlington, VT &                    0.43 &     140,807.00 & 1,990.17 & 0.33 & 0.16 &    218,881.00 & 0.86 \\
                  California-Lexington Park, MD &                    0.19 &     442,775.00 & 1,739.01 & 0.35 & 0.12 &    112,413.00 & 0.98 \\
                           Canton-Massillon, OH &                    0.41 &   1,037,327.00 & 1,235.25 & 0.38 & 0.29 &    399,418.00 & 0.81 \\
                      Cape Coral-Fort Myers, FL &                    0.39 &   6,067,007.00 & 1,990.09 & 0.57 & 0.27 &    739,506.00 & 0.74 \\
                          Cape Girardeau, MO-IL &                    0.24 &     174,129.00 & 1,013.11 & 0.36 & 0.18 &     96,873.00 & 0.99 \\
                          Carbondale-Marion, IL &                    0.21 &     182,895.00 &   855.65 & 0.37 & 0.13 &    125,065.00 & 0.99 \\
                                Carson City, NV &                    0.33 &     124,126.00 & 1,700.73 & 0.59 & 0.18 &     54,608.00 & 0.98 \\
                                     Casper, WY &                    0.18 &     103,682.00 & 1,377.58 & 0.30 & 0.21 &     79,556.00 & 0.97 \\
                               Cedar Rapids, IA &                    0.33 &   1,010,446.00 & 1,200.65 & 0.47 & 0.14 &    270,594.00 & 0.96 \\
                    Chambersburg-Waynesboro, PA &                    0.26 &     158,476.00 & 1,080.40 & 0.48 & 0.10 &    154,487.00 & 0.96 \\
                           Champaign-Urbana, IL &                    0.32 &     799,317.00 & 1,229.14 & 0.67 & 0.19 &    239,877.00 & 0.88 \\
                                 Charleston, WV &                    0.25 &     365,352.00 &   988.62 & 0.44 & 0.21 &    214,398.00 & 0.93 \\
                Charleston-North Charleston, SC &                    0.47 &   4,062,901.00 & 2,014.52 & 0.69 & 0.24 &    775,089.00 & 0.66 \\
              Charlotte-Concord-Gastonia, NC-SC &                    0.50 &  12,750,805.00 & 1,699.80 & 0.68 & 0.24 &  2,524,863.00 & 0.64 \\
                            Charlottesville, VA &                    0.31 &     510,779.00 & 1,840.79 & 0.50 & 0.21 &    233,586.00 & 0.95 \\
                             Chattanooga, TN-GA &                    0.46 &   2,432,138.00 & 1,376.30 & 0.62 & 0.18 &    556,081.00 & 0.86 \\
                                   Cheyenne, WY &                    0.33 &     234,335.00 & 1,450.51 & 0.67 & 0.15 &     98,460.00 & 0.96 \\
             Chicago-Naperville-Elgin, IL-IN-WI &                    0.44 &  61,552,971.00 & 1,943.77 & 0.66 & 0.21 &  9,520,784.00 & 0.68 \\
                                      Chico, CA &                    0.29 &     324,613.00 & 1,772.67 & 0.55 & 0.17 &    229,207.00 & 0.92 \\
                           Cincinnati, OH-KY-IN &                    0.47 &  10,110,144.00 & 1,533.13 & 0.66 & 0.22 &  2,179,858.00 & 0.76 \\
                             Clarksville, TN-KY &                    0.30 &     989,270.00 & 1,100.48 & 0.56 & 0.16 &    285,691.00 & 0.83 \\
                                  Cleveland, TN &                    0.23 &     421,419.00 & 1,072.17 & 0.33 & 0.15 &    122,082.00 & 0.92 \\
                           Cleveland-Elyria, OH &                    0.54 &   6,830,481.00 & 1,385.15 & 0.68 & 0.25 &  2,058,549.00 & 0.63 \\
                              Coeur d'Alene, ID &                    0.13 &     243,473.00 & 1,680.34 & 0.32 & 0.15 &    157,485.00 & 0.97 \\
                      College Station-Bryan, TX &                    0.40 &   1,243,139.00 & 1,430.02 & 0.59 & 0.18 &    258,825.00 & 0.87 \\
                           Colorado Springs, CO &                    0.42 &   2,666,493.00 & 1,758.07 & 0.64 & 0.16 &    725,438.00 & 0.72 \\
                                   Columbia, MO &                    0.36 &     425,486.00 & 1,194.35 & 0.50 & 0.20 &    178,523.00 & 0.86 \\
                                   Columbia, SC &                    0.42 &   3,047,549.00 & 1,390.00 & 0.59 & 0.21 &    825,110.00 & 0.81 \\
                                Columbus, GA-AL &                    0.47 &     724,780.00 & 1,143.38 & 0.72 & 0.24 &    303,436.00 & 0.74 \\
                                   Columbus, IN &                    0.41 &     250,666.00 & 1,411.07 & 0.55 & 0.22 &     82,429.00 & 0.94 \\
                                   Columbus, OH &                    0.55 &   9,849,191.00 & 1,623.39 & 0.71 & 0.23 &  2,082,475.00 & 0.69 \\
                             Corpus Christi, TX &                    0.50 &   2,288,424.00 & 1,487.67 & 0.72 & 0.16 &    453,684.00 & 0.79 \\
                                  Corvallis, OR &                    0.24 &     104,179.00 & 1,936.53 & 0.48 & 0.15 &     91,567.00 & 0.97 \\
         Crestview-Fort Walton Beach-Destin, FL &                    0.43 &   1,868,711.00 & 1,852.07 & 0.53 & 0.24 &    271,959.00 & 0.76 \\
                              Cumberland, MD-WV &                    0.26 &      30,347.00 &   936.53 & 0.51 & 0.14 &     98,566.00 & 0.98 \\
                Dallas-Fort Worth-Arlington, TX &                    0.51 &  48,228,424.00 & 1,996.27 & 0.73 & 0.22 &  7,407,944.00 & 0.62 \\
                                     Dalton, GA &                    0.14 &     235,701.00 &   876.66 & 0.89 & 0.14 &    143,872.00 & 0.77 \\
                                   Danville, IL &                    0.24 &      70,716.00 &   693.62 & 0.73 & 0.05 &     77,776.00 & 0.96 \\
                      Daphne-Fairhope-Foley, AL &                    0.34 &   1,066,095.00 & 1,602.47 & 0.41 & 0.16 &    212,619.00 & 0.96 \\
            Davenport-Moline-Rock Island, IA-IL &                    0.45 &     945,921.00 & 1,287.37 & 0.70 & 0.22 &    381,854.00 & 0.76 \\
                                     Dayton, OH &                    0.49 &   2,617,342.00 & 1,278.37 & 0.70 & 0.25 &    803,713.00 & 0.73 \\
                                    Decatur, AL &                    0.29 &     403,755.00 &   981.61 & 0.42 & 0.12 &    151,888.00 & 0.94 \\
                                    Decatur, IL &                    0.35 &     233,031.00 &   919.63 & 0.76 & 0.15 &    105,533.00 & 0.86 \\
         Deltona-Daytona Beach-Ormond Beach, FL &                    0.33 &   5,092,950.00 & 1,686.87 & 0.46 & 0.18 &    648,117.00 & 0.82 \\
                     Denver-Aurora-Lakewood, CO &                    0.35 &  11,589,449.00 & 2,312.40 & 0.67 & 0.17 &  2,892,979.00 & 0.77 \\
                 Des Moines-West Des Moines, IA &                    0.46 &   1,966,610.00 & 1,577.32 & 0.53 & 0.22 &    645,100.00 & 0.76 \\
                    Detroit-Warren-Dearborn, MI &                    0.57 &  15,495,989.00 & 1,554.43 & 0.77 & 0.26 &  4,321,704.00 & 0.49 \\
                                     Dothan, AL &                    0.33 &     466,788.00 & 1,142.03 & 0.45 & 0.23 &    147,923.00 & 0.89 \\
                                      Dover, DE &                    0.26 &     462,113.00 & 1,471.35 & 0.34 & 0.13 &    176,445.00 & 0.93 \\
                                    Dubuque, IA &                    0.36 &     201,954.00 & 1,313.10 & 0.57 & 0.18 &     97,009.00 & 0.86 \\
                                  Duluth, MN-WI &                    0.44 &     458,229.00 & 1,373.15 & 0.67 & 0.21 &    278,659.00 & 0.74 \\
                         Durham-Chapel Hill, NC &                    0.44 &   2,019,082.00 & 1,713.50 & 0.57 & 0.19 &    566,491.00 & 0.83 \\
                           East Stroudsburg, PA &                    0.24 &     452,426.00 & 1,526.37 & 0.39 & 0.12 &    168,089.00 & 0.95 \\
                                 Eau Claire, WI &                    0.18 &     377,072.00 & 1,114.77 & 0.41 & 0.11 &    167,436.00 & 0.95 \\
                                  El Centro, CA &                    0.18 &     271,797.00 & 1,340.14 & 0.69 & 0.12 &    181,574.00 & 0.96 \\
                                    El Paso, TX &                    0.32 &   1,667,796.00 & 1,157.84 & 0.60 & 0.17 &    845,145.00 & 0.76 \\
                    Elizabethtown-Fort Knox, KY &                    0.19 &     245,608.00 & 1,241.61 & 0.24 & 0.22 &    150,531.00 & 0.91 \\
                             Elkhart-Goshen, IN &                    0.37 &     567,181.00 & 1,186.01 & 0.41 & 0.17 &    204,310.00 & 0.89 \\
                                     Elmira, NY &                    0.36 &     121,786.00 & 1,173.73 & 0.58 & 0.20 &     84,874.00 & 0.78 \\
                                       Enid, OK &                    0.38 &     320,003.00 & 1,102.25 & 0.59 & 0.24 &     61,492.00 & 0.89 \\
                                       Erie, PA &                    0.34 &     571,583.00 & 1,129.58 & 0.61 & 0.21 &    273,892.00 & 0.85 \\
                                     Eugene, OR &                    0.29 &     514,167.00 & 1,600.88 & 0.49 & 0.15 &    375,617.00 & 0.93 \\
                              Evansville, IN-KY &                    0.47 &     751,625.00 & 1,240.07 & 0.60 & 0.26 &    314,960.00 & 0.80 \\
                                  Fairbanks, AK &                    0.16 &      60,754.00 & 1,619.53 & 0.36 & 0.12 &     99,725.00 & 0.99 \\
                                   Fargo, ND-MN &                    0.30 &     816,028.00 & 1,333.79 & 0.52 & 0.12 &    241,619.00 & 0.92 \\
                                 Farmington, NM &                    0.28 &      67,876.00 & 1,265.57 & 0.52 & 0.17 &    126,902.00 & 0.98 \\
                               Fayetteville, NC &                    0.27 &   1,253,869.00 & 1,082.27 & 0.48 & 0.19 &    385,380.00 & 0.90 \\
          Fayetteville-Springdale-Rogers, AR-MO &                    0.43 &   1,854,285.00 & 1,371.30 & 0.60 & 0.18 &    538,412.00 & 0.91 \\
                                  Flagstaff, AZ &                    0.31 &     184,120.00 & 2,012.92 & 0.42 & 0.15 &    141,107.00 & 0.96 \\
                                      Flint, MI &                    0.50 &     981,799.00 & 1,063.23 & 0.72 & 0.22 &    407,673.00 & 0.58 \\
                                   Florence, SC &                    0.37 &     312,804.00 & 1,335.06 & 0.49 & 0.21 &    205,546.00 & 0.93 \\
                     Florence-Muscle Shoals, AL &                    0.22 &     331,068.00 &   912.14 & 0.50 & 0.14 &    147,100.00 & 0.97 \\
                                Fond du Lac, WI &                    0.19 &     220,305.00 &   873.95 & 0.47 & 0.09 &    102,371.00 & 0.92 \\
                               Fort Collins, CO &                    0.28 &     926,669.00 & 1,916.57 & 0.43 & 0.13 &    343,993.00 & 0.91 \\
                              Fort Smith, AR-OK &                    0.32 &     638,594.00 &   887.85 & 0.60 & 0.16 &    281,990.00 & 0.93 \\
                                 Fort Wayne, IN &                    0.50 &   1,475,260.00 & 1,342.98 & 0.69 & 0.25 &    434,001.00 & 0.66 \\
                                     Fresno, CA &                    0.35 &   2,137,796.00 & 1,471.73 & 0.69 & 0.18 &    986,542.00 & 0.73 \\
                                    Gadsden, AL &                    0.30 &     465,122.00 &   894.00 & 0.59 & 0.19 &    102,937.00 & 0.89 \\
                                Gainesville, FL &                    0.35 &   1,165,180.00 & 1,593.03 & 0.56 & 0.22 &    284,685.00 & 0.82 \\
                                Gainesville, GA &                    0.34 &     758,361.00 & 1,756.64 & 0.32 & 0.22 &    199,439.00 & 0.85 \\
                                 Gettysburg, PA &                    0.22 &     205,160.00 & 1,410.01 & 0.34 & 0.10 &    102,367.00 & 0.99 \\
                                Glens Falls, NY &                    0.27 &     131,519.00 & 1,486.70 & 0.59 & 0.21 &    125,917.00 & 0.84 \\
                                  Goldsboro, NC &                    0.27 &     275,443.00 & 1,088.76 & 0.28 & 0.18 &    123,257.00 & 0.87 \\
                             Grand Forks, ND-MN &                    0.33 &     184,078.00 & 1,228.24 & 0.57 & 0.21 &    102,277.00 & 0.98 \\
                               Grand Island, NE &                    0.25 &     236,404.00 & 1,138.90 & 0.40 & 0.14 &     84,862.00 & 1.00 \\
                             Grand Junction, CO &                    0.32 &     248,844.00 & 1,410.36 & 0.59 & 0.16 &    151,406.00 & 0.88 \\
                       Grand Rapids-Wyoming, MI &                    0.40 &   2,808,054.00 & 1,540.98 & 0.65 & 0.16 &  1,060,326.00 & 0.71 \\
                                Grants Pass, OR &                    0.19 &      84,482.00 & 1,601.76 & 0.38 & 0.14 &     86,653.00 & 1.00 \\
                                Great Falls, MT &                    0.27 &     156,642.00 & 1,210.84 & 0.51 & 0.13 &     81,604.00 & 1.00 \\
                                    Greeley, CO &                    0.44 &     749,425.00 & 1,912.90 & 0.57 & 0.14 &    305,274.00 & 0.79 \\
                                  Green Bay, WI &                    0.44 &   1,141,954.00 & 1,416.76 & 0.71 & 0.21 &    319,786.00 & 0.86 \\
                      Greensboro-High Point, NC &                    0.48 &   2,269,305.00 & 1,226.69 & 0.67 & 0.26 &    763,486.00 & 0.69 \\
                                 Greenville, NC &                    0.36 &     702,454.00 & 1,259.95 & 0.34 & 0.22 &    178,617.00 & 0.94 \\
                Greenville-Anderson-Mauldin, SC &                    0.46 &   2,888,574.00 & 1,383.12 & 0.56 & 0.21 &    895,422.00 & 0.82 \\
                 Gulfport-Biloxi-Pascagoula, MS &                    0.35 &   1,349,098.00 & 1,223.72 & 0.49 & 0.18 &    394,322.00 & 0.92 \\
                  Hagerstown-Martinsburg, MD-WV &                    0.32 &     599,583.00 & 1,349.39 & 0.54 & 0.16 &    265,295.00 & 0.96 \\
                                    Hammond, LA &                    0.31 &     354,092.00 & 1,182.56 & 0.38 & 0.14 &    132,322.00 & 0.94 \\
                           Hanford-Corcoran, CA &                    0.22 &     253,730.00 & 1,343.94 & 0.62 & 0.15 &    149,696.00 & 0.96 \\
                        Harrisburg-Carlisle, PA &                    0.39 &   1,555,132.00 & 1,467.19 & 0.54 & 0.19 &    571,101.00 & 0.78 \\
                               Harrisonburg, VA &                    0.26 &     290,643.00 & 1,278.25 & 0.42 & 0.16 &    134,220.00 & 0.95 \\
       Hartford-West Hartford-East Hartford, CT &                    0.43 &   2,241,050.00 & 1,710.35 & 0.66 & 0.18 &  1,206,719.00 & 0.77 \\
                                Hattiesburg, MS &                    0.37 &     311,274.00 & 1,156.01 & 0.70 & 0.16 &    148,719.00 & 0.83 \\
                   Hickory-Lenoir-Morganton, NC &                    0.41 &     640,647.00 & 1,244.75 & 0.47 & 0.18 &    367,004.00 & 0.91 \\
       Hilton Head Island-Bluffton-Beaufort, SC &                    0.39 &     732,993.00 & 2,115.09 & 0.53 & 0.21 &    214,890.00 & 0.82 \\
                                 Hinesville, GA &                    0.20 &     138,926.00 & 1,134.33 & 0.29 & 0.13 &     80,518.00 & 0.97 \\
                          Homosassa Springs, FL &                    0.30 &     528,334.00 & 1,417.05 & 0.46 & 0.21 &    145,512.00 & 0.94 \\
                                Hot Springs, AR &                    0.34 &     274,972.00 & 1,162.56 & 0.39 & 0.23 &     98,444.00 & 0.89 \\
                            Houma-Thibodaux, LA &                    0.29 &     511,209.00 & 1,159.51 & 0.65 & 0.12 &    209,893.00 & 0.83 \\
           Houston-The Woodlands-Sugar Land, TX &                    0.47 &  63,151,024.00 & 1,866.72 & 0.72 & 0.22 &  6,905,695.00 & 0.66 \\
                   Huntington-Ashland, WV-KY-OH &                    0.34 &     860,612.00 & 1,069.95 & 0.49 & 0.18 &    355,582.00 & 0.87 \\
                                 Huntsville, AL &                    0.45 &   1,623,341.00 & 1,313.85 & 0.66 & 0.20 &    455,741.00 & 0.81 \\
                                Idaho Falls, ID &                    0.25 &     212,821.00 & 1,219.23 & 0.54 & 0.14 &    145,792.00 & 0.95 \\
               Indianapolis-Carmel-Anderson, IN &                    0.52 &  10,182,520.00 & 1,466.08 & 0.68 & 0.24 &  2,026,723.00 & 0.64 \\
                                  Iowa City, IA &                    0.36 &     473,387.00 & 1,499.89 & 0.44 & 0.20 &    171,470.00 & 0.97 \\
                                     Ithaca, NY &                    0.23 &     130,902.00 & 1,607.18 & 0.45 & 0.14 &    102,678.00 & 0.95 \\
                                    Jackson, MI &                    0.40 &     294,167.00 & 1,049.19 & 0.67 & 0.15 &    158,690.00 & 0.96 \\
                                    Jackson, MS &                    0.58 &   1,725,331.00 & 1,409.20 & 0.72 & 0.24 &    581,552.00 & 0.68 \\
                                    Jackson, TN &                    0.40 &     324,665.00 & 1,075.77 & 0.74 & 0.16 &    129,186.00 & 0.82 \\
                               Jacksonville, FL &                    0.49 &  10,861,594.00 & 1,742.93 & 0.61 & 0.24 &  1,504,841.00 & 0.64 \\
                               Jacksonville, NC &                    0.30 &     544,185.00 & 1,162.30 & 0.45 & 0.17 &    194,838.00 & 0.90 \\
                          Janesville-Beloit, WI &                    0.25 &     328,187.00 & 1,002.54 & 0.65 & 0.10 &    162,320.00 & 0.76 \\
                             Jefferson City, MO &                    0.24 &     349,139.00 & 1,010.56 & 0.45 & 0.16 &    151,298.00 & 0.96 \\
                               Johnson City, TN &                    0.33 &     357,946.00 & 1,075.54 & 0.55 & 0.17 &    201,844.00 & 0.84 \\
                                  Johnstown, PA &                    0.20 &     232,779.00 &   741.42 & 0.62 & 0.11 &    133,054.00 & 0.98 \\
                                  Jonesboro, AR &                    0.36 &     308,755.00 & 1,106.28 & 0.64 & 0.17 &    131,158.00 & 0.94 \\
                                     Joplin, MO &                    0.21 &     356,202.00 &   864.53 & 0.41 & 0.12 &    178,330.00 & 0.97 \\
                    Kahului-Wailuku-Lahaina, HI &                    0.22 &     246,346.00 & 3,043.60 & 0.37 & 0.16 &    166,491.00 & 0.97 \\
                          Kalamazoo-Portage, MI &                    0.37 &     910,106.00 & 1,412.34 & 0.58 & 0.14 &    338,347.00 & 0.88 \\
                                   Kankakee, IL &                    0.30 &     374,176.00 & 1,249.33 & 0.70 & 0.10 &    110,544.00 & 0.81 \\
                             Kansas City, MO-KS &                    0.54 &   8,835,941.00 & 1,541.78 & 0.75 & 0.25 &  2,127,259.00 & 0.64 \\
                         Kennewick-Richland, WA &                    0.37 &     373,182.00 & 1,575.53 & 0.61 & 0.15 &    290,570.00 & 0.88 \\
                             Killeen-Temple, TX &                    0.37 &   1,587,760.00 & 1,116.71 & 0.58 & 0.16 &    443,653.00 & 0.87 \\
               Kingsport-Bristol-Bristol, TN-VA &                    0.29 &     373,431.00 & 1,097.78 & 0.46 & 0.17 &    306,253.00 & 0.93 \\
                                   Kingston, NY &                    0.31 &     290,633.00 & 1,750.29 & 0.47 & 0.13 &    178,723.00 & 0.94 \\
                                  Knoxville, TN &                    0.43 &   2,704,521.00 & 1,467.11 & 0.60 & 0.23 &    875,797.00 & 0.76 \\
                                     Kokomo, IN &                    0.31 &     288,583.00 &   944.72 & 0.55 & 0.16 &     82,311.00 & 0.88 \\
                      La Crosse-Onalaska, WI-MN &                    0.17 &     200,045.00 & 1,144.24 & 0.54 & 0.09 &    136,778.00 & 0.97 \\
                                  Lafayette, LA &                    0.39 &   1,650,845.00 & 1,126.34 & 0.67 & 0.16 &    490,107.00 & 0.76 \\
                   Lafayette-West Lafayette, IN &                    0.33 &     768,405.00 & 1,226.26 & 0.57 & 0.16 &    220,337.00 & 0.88 \\
                               Lake Charles, LA &                    0.27 &     207,541.00 & 1,286.99 & 0.62 & 0.13 &    209,256.00 & 0.88 \\
                   Lake Havasu City-Kingman, AZ &                    0.30 &     321,719.00 & 1,255.77 & 0.59 & 0.18 &    207,114.00 & 0.83 \\
                      Lakeland-Winter Haven, FL &                    0.31 &   4,246,971.00 & 1,435.22 & 0.43 & 0.18 &    685,830.00 & 0.90 \\
                                  Lancaster, PA &                    0.28 &   1,111,168.00 & 1,304.06 & 0.54 & 0.11 &    541,054.00 & 0.86 \\
                       Lansing-East Lansing, MI &                    0.42 &   1,146,004.00 & 1,249.29 & 0.65 & 0.19 &    480,353.00 & 0.80 \\
                                     Laredo, TX &                    0.55 &     682,291.00 & 1,308.82 & 0.76 & 0.18 &    273,982.00 & 0.72 \\
                                 Las Cruces, NM &                    0.27 &     340,688.00 & 1,194.16 & 0.44 & 0.18 &    216,186.00 & 0.97 \\
               Las Vegas-Henderson-Paradise, NV &                    0.27 &  10,258,483.00 & 1,703.98 & 0.51 & 0.20 &  2,183,310.00 & 0.82 \\
                                   Lawrence, KS &                    0.19 &     423,826.00 & 1,417.50 & 0.47 & 0.20 &    120,629.00 & 0.94 \\
                                     Lawton, OK &                    0.30 &     337,308.00 &   933.32 & 0.58 & 0.21 &    127,589.00 & 0.88 \\
                                    Lebanon, PA &                    0.43 &     276,347.00 & 1,155.40 & 0.70 & 0.13 &    139,566.00 & 0.88 \\
                                Lewiston, ID-WA &                    0.20 &      43,087.00 & 1,309.23 & 0.23 & 0.13 &     62,881.00 & 0.99 \\
                            Lewiston-Auburn, ME &                    0.21 &     110,078.00 & 1,111.21 & 0.53 & 0.07 &    107,569.00 & 0.98 \\
                          Lexington-Fayette, KY &                    0.42 &   2,391,314.00 & 1,321.56 & 0.62 & 0.21 &    512,732.00 & 0.85 \\
                                       Lima, OH &                    0.35 &     228,949.00 &   983.20 & 0.60 & 0.16 &    103,069.00 & 0.95 \\
                                    Lincoln, NE &                    0.35 &   1,808,658.00 & 1,395.51 & 0.57 & 0.16 &    331,179.00 & 0.87 \\
       Little Rock-North Little Rock-Conway, AR &                    0.51 &   3,070,717.00 & 1,192.95 & 0.72 & 0.20 &    737,991.00 & 0.77 \\
                                   Logan, UT-ID &                    0.20 &     154,902.00 & 1,210.21 & 0.60 & 0.10 &    138,052.00 & 0.92 \\
                                   Longview, TX &                    0.35 &     262,120.00 & 1,243.45 & 0.61 & 0.18 &    218,594.00 & 0.86 \\
                                   Longview, WA &                    0.38 &     173,605.00 & 1,459.50 & 0.52 & 0.18 &    106,900.00 & 1.00 \\
             Los Angeles-Long Beach-Anaheim, CA &                    0.44 & 110,526,499.00 & 2,970.24 & 0.75 & 0.20 & 13,298,709.00 & 0.66 \\
             Louisville/Jefferson County, KY-IN &                    0.51 &   4,567,106.00 & 1,436.51 & 0.67 & 0.23 &  1,292,809.00 & 0.71 \\
                                    Lubbock, TX &                    0.45 &   1,549,243.00 & 1,381.12 & 0.55 & 0.22 &    316,588.00 & 0.83 \\
                                  Lynchburg, VA &                    0.31 &     496,432.00 & 1,201.66 & 0.58 & 0.18 &    261,954.00 & 0.84 \\
                          Macon-Bibb County, GA &                    0.46 &     616,989.00 & 1,232.02 & 0.58 & 0.26 &    229,081.00 & 0.81 \\
                                     Madera, CA &                    0.30 &     249,720.00 & 1,396.67 & 0.47 & 0.14 &    155,904.00 & 0.96 \\
                                    Madison, WI &                    0.37 &   1,737,217.00 & 1,628.86 & 0.60 & 0.17 &    654,577.00 & 0.89 \\
                          Manchester-Nashua, NH &                    0.46 &     929,901.00 & 2,027.43 & 0.69 & 0.18 &    413,157.00 & 0.88 \\
                                  Manhattan, KS &                    0.31 &     268,899.00 & 1,285.52 & 0.38 & 0.19 &     97,954.00 & 0.99 \\
                      Mankato-North Mankato, MN &                    0.26 &     274,393.00 & 1,407.12 & 0.35 & 0.13 &    100,945.00 & 0.97 \\
                                  Mansfield, OH &                    0.30 &     203,318.00 &   872.54 & 0.50 & 0.12 &    120,543.00 & 0.88 \\
                   McAllen-Edinburg-Mission, TX &                    0.36 &   2,672,266.00 & 1,165.08 & 0.45 & 0.22 &    858,323.00 & 0.87 \\
                                    Medford, OR &                    0.32 &     250,898.00 & 1,584.27 & 0.48 & 0.14 &    216,761.00 & 0.93 \\
                              Memphis, TN-MS-AR &                    0.56 &   5,217,305.00 & 1,409.82 & 0.74 & 0.27 &  1,347,576.00 & 0.58 \\
                                     Merced, CA &                    0.24 &     471,172.00 & 1,489.37 & 0.57 & 0.13 &    271,340.00 & 0.92 \\
      Miami-Fort Lauderdale-West Palm Beach, FL &                    0.44 & 147,998,127.00 & 2,642.33 & 0.67 & 0.28 &  6,149,687.00 & 0.70 \\
                     Michigan City-La Porte, IN &                    0.31 &     262,677.00 & 1,150.07 & 0.58 & 0.16 &    109,911.00 & 0.93 \\
                                    Midland, MI &                    0.35 &     156,234.00 & 1,161.45 & 0.63 & 0.18 &     83,245.00 & 0.96 \\
                                    Midland, TX &                    0.33 &     821,156.00 & 2,759.87 & 0.61 & 0.19 &    170,948.00 & 0.91 \\
              Milwaukee-Waukesha-West Allis, WI &                    0.60 &   5,452,737.00 & 1,428.80 & 0.77 & 0.24 &  1,575,151.00 & 0.63 \\
        Minneapolis-St. Paul-Bloomington, MN-WI &                    0.41 &  17,181,042.00 & 1,970.38 & 0.56 & 0.18 &  3,592,669.00 & 0.78 \\
                                   Missoula, MT &                    0.20 &     144,440.00 & 1,486.18 & 0.49 & 0.17 &    117,863.00 & 0.96 \\
                                     Mobile, AL &                    0.28 &   1,700,477.00 & 1,102.96 & 0.52 & 0.16 &    414,515.00 & 0.85 \\
                                    Modesto, CA &                    0.20 &   1,396,841.00 & 1,673.04 & 0.53 & 0.12 &    545,267.00 & 0.91 \\
                                     Monroe, LA &                    0.39 &     420,225.00 & 1,057.93 & 0.56 & 0.25 &    178,211.00 & 0.81 \\
                                     Monroe, MI &                    0.20 &     298,001.00 & 1,123.01 & 0.45 & 0.08 &    149,592.00 & 0.99 \\
                                 Montgomery, AL &                    0.47 &     933,055.00 & 1,116.61 & 0.73 & 0.18 &    374,042.00 & 0.71 \\
                                 Morgantown, WV &                    0.28 &     144,020.00 & 1,375.31 & 0.53 & 0.22 &    139,739.00 & 0.99 \\
                                 Morristown, TN &                    0.35 &     127,639.00 & 1,123.38 & 0.35 & 0.16 &    117,843.00 & 0.95 \\
                     Mount Vernon-Anacortes, WA &                    0.29 &     164,737.00 & 1,848.65 & 0.46 & 0.13 &    126,026.00 & 0.99 \\
                                     Muncie, IN &                    0.34 &     325,604.00 &   951.96 & 0.58 & 0.19 &    115,389.00 & 0.91 \\
                                   Muskegon, MI &                    0.32 &     338,931.00 & 1,059.59 & 0.50 & 0.15 &    173,656.00 & 0.86 \\
  Myrtle Beach-Conway-North Myrtle Beach, SC-NC &                    0.24 &   1,937,451.00 & 1,614.84 & 0.27 & 0.22 &    463,386.00 & 0.87 \\
                                       Napa, CA &                    0.19 &     813,681.00 & 3,152.52 & 0.45 & 0.18 &    140,386.00 & 0.95 \\
              Naples-Immokalee-Marco Island, FL &                    0.45 &   3,239,165.00 & 3,865.02 & 0.70 & 0.36 &    372,345.00 & 0.77 \\
 Nashville-Davidson--Murfreesboro--Franklin, TN &                    0.50 &  10,766,763.00 & 1,845.97 & 0.74 & 0.22 &  1,900,584.00 & 0.62 \\
                                   New Bern, NC &                    0.32 &     309,000.00 & 1,270.00 & 0.47 & 0.19 &    125,010.00 & 0.89 \\
                          New Haven-Milford, CT &                    0.37 &   2,382,587.00 & 1,669.24 & 0.53 & 0.19 &    857,794.00 & 0.76 \\
                       New Orleans-Metairie, LA &                    0.40 &   6,489,654.00 & 1,556.45 & 0.68 & 0.16 &  1,270,465.00 & 0.81 \\
          New York-Newark-Jersey City, NY-NJ-PA &                    0.40 & 168,755,438.00 & 2,597.55 & 0.69 & 0.21 & 19,998,951.00 & 0.57 \\
                        Niles-Benton Harbor, MI &                    0.51 &     301,883.00 & 1,248.76 & 0.78 & 0.19 &    154,362.00 & 0.80 \\
              North Port-Sarasota-Bradenton, FL &                    0.40 &   6,601,216.00 & 2,284.53 & 0.61 & 0.27 &    805,139.00 & 0.73 \\
                         Norwich-New London, CT &                    0.27 &     286,633.00 & 1,478.91 & 0.60 & 0.15 &    267,826.00 & 0.87 \\
                                      Ocala, FL &                    0.30 &   1,669,292.00 & 1,370.81 & 0.39 & 0.21 &    353,717.00 & 0.90 \\
                                     Odessa, TX &                    0.28 &     687,081.00 & 2,187.43 & 0.54 & 0.13 &    157,173.00 & 0.88 \\
                           Ogden-Clearfield, UT &                    0.38 &   1,513,318.00 & 1,609.07 & 0.63 & 0.15 &    664,589.00 & 0.84 \\
                              Oklahoma City, OK &                    0.46 &  11,029,080.00 & 1,417.61 & 0.63 & 0.27 &  1,383,249.00 & 0.74 \\
                           Olympia-Tumwater, WA &                    0.19 &     644,378.00 & 1,873.77 & 0.37 & 0.14 &    280,289.00 & 0.98 \\
                    Omaha-Council Bluffs, NE-IA &                    0.49 &   3,944,289.00 & 1,583.10 & 0.64 & 0.22 &    932,217.00 & 0.69 \\
                  Orlando-Kissimmee-Sanford, FL &                    0.42 &  25,094,242.00 & 1,870.76 & 0.57 & 0.21 &  2,512,917.00 & 0.72 \\
                             Oshkosh-Neenah, WI &                    0.36 &     624,252.00 & 1,196.65 & 0.58 & 0.20 &    170,375.00 & 0.90 \\
                                  Owensboro, KY &                    0.36 &     203,069.00 & 1,064.78 & 0.48 & 0.21 &    118,543.00 & 0.95 \\
               Oxnard-Thousand Oaks-Ventura, CA &                    0.34 &   3,449,664.00 & 3,029.11 & 0.67 & 0.17 &    850,802.00 & 0.81 \\
              Palm Bay-Melbourne-Titusville, FL &                    0.43 &   4,331,998.00 & 1,826.84 & 0.52 & 0.20 &    588,265.00 & 0.77 \\
                                Panama City, FL &                    0.28 &   1,089,950.00 & 2,071.06 & 0.40 & 0.20 &    200,168.00 & 0.93 \\
                         Parkersburg-Vienna, WV &                    0.25 &     140,256.00 & 1,096.22 & 0.37 & 0.18 &     90,873.00 & 0.95 \\
                 Pensacola-Ferry Pass-Brent, FL &                    0.42 &   3,672,000.00 & 1,405.47 & 0.55 & 0.21 &    487,327.00 & 0.78 \\
                                     Peoria, IL &                    0.46 &     914,882.00 & 1,178.67 & 0.63 & 0.22 &    371,810.00 & 0.80 \\
    Philadelphia-Camden-Wilmington, PA-NJ-DE-MD &                    0.53 &  24,822,104.00 & 1,802.57 & 0.74 & 0.20 &  6,078,451.00 & 0.61 \\
                    Phoenix-Mesa-Scottsdale, AZ &                    0.48 &  17,152,709.00 & 1,746.59 & 0.75 & 0.19 &  4,761,694.00 & 0.61 \\
                                 Pine Bluff, AR &                    0.15 &     171,555.00 &   759.22 & 0.52 & 0.10 &     90,923.00 & 0.95 \\
                                 Pittsburgh, PA &                    0.47 &   7,756,479.00 & 1,348.23 & 0.70 & 0.24 &  2,330,283.00 & 0.72 \\
                                 Pittsfield, MA &                    0.37 &     128,317.00 & 1,477.61 & 0.52 & 0.15 &    126,485.00 & 0.86 \\
                                  Pocatello, ID &                    0.28 &     116,547.00 & 1,158.04 & 0.60 & 0.18 &     85,641.00 & 0.97 \\
                             Port St. Lucie, FL &                    0.44 &   4,896,670.00 & 2,082.29 & 0.62 & 0.23 &    473,192.00 & 0.72 \\
                    Portland-South Portland, ME &                    0.30 &     493,445.00 & 1,896.31 & 0.52 & 0.16 &    532,280.00 & 0.80 \\
            Portland-Vancouver-Hillsboro, OR-WA &                    0.34 &   6,614,427.00 & 2,016.66 & 0.58 & 0.16 &  2,456,462.00 & 0.86 \\
                                   Prescott, AZ &                    0.38 &     384,045.00 & 1,627.89 & 0.60 & 0.17 &    228,055.00 & 0.88 \\
                      Providence-Warwick, RI-MA &                    0.40 &   5,763,343.00 & 1,744.07 & 0.63 & 0.16 &  1,617,057.00 & 0.79 \\
                                 Provo-Orem, UT &                    0.32 &   1,219,235.00 & 1,546.11 & 0.66 & 0.13 &    617,751.00 & 0.84 \\
                                     Pueblo, CO &                    0.36 &     443,458.00 & 1,270.67 & 0.65 & 0.18 &    166,426.00 & 0.85 \\
                                Punta Gorda, FL &                    0.34 &   1,184,701.00 & 1,829.41 & 0.60 & 0.21 &    181,537.00 & 0.84 \\
                                     Racine, WI &                    0.42 &     548,195.00 & 1,383.27 & 0.63 & 0.16 &    195,949.00 & 0.79 \\
                                    Raleigh, NC &                    0.46 &   8,986,021.00 & 1,697.93 & 0.62 & 0.16 &  1,334,342.00 & 0.79 \\
                                 Rapid City, SD &                    0.32 &     250,301.00 & 1,441.12 & 0.41 & 0.20 &    146,869.00 & 0.88 \\
                                    Reading, PA &                    0.49 &   1,036,022.00 & 1,344.18 & 0.68 & 0.18 &    417,524.00 & 0.71 \\
                                    Redding, CA &                    0.23 &     258,289.00 & 1,573.52 & 0.43 & 0.19 &    179,539.00 & 0.99 \\
                                       Reno, NV &                    0.47 &   1,550,552.00 & 1,953.99 & 0.63 & 0.18 &    461,336.00 & 0.70 \\
                                   Richmond, VA &                    0.49 &   4,524,531.00 & 1,626.59 & 0.71 & 0.20 &  1,292,911.00 & 0.68 \\
           Riverside-San Bernardino-Ontario, CA &                    0.43 &  19,908,134.00 & 2,103.34 & 0.70 & 0.17 &  4,570,427.00 & 0.68 \\
                                    Roanoke, VA &                    0.38 &     811,899.00 & 1,291.22 & 0.58 & 0.20 &    313,488.00 & 0.80 \\
                                  Rochester, MN &                    0.33 &     648,812.00 & 1,540.01 & 0.58 & 0.16 &    217,828.00 & 0.94 \\
                                  Rochester, NY &                    0.45 &   2,870,914.00 & 1,536.09 & 0.66 & 0.19 &  1,071,589.00 & 0.77 \\
                                   Rockford, IL &                    0.40 &     946,786.00 & 1,225.98 & 0.67 & 0.18 &    338,252.00 & 0.72 \\
                                Rocky Mount, NC &                    0.33 &     366,999.00 &   977.64 & 0.55 & 0.16 &    146,769.00 & 0.81 \\
                                       Rome, GA &                    0.36 &     264,276.00 & 1,078.32 & 0.39 & 0.16 &     97,427.00 & 0.99 \\
        Sacramento--Roseville--Arden-Arcade, CA &                    0.39 &   7,101,248.00 & 2,048.69 & 0.66 & 0.15 &  2,320,381.00 & 0.70 \\
                                    Saginaw, MI &                    0.37 &     355,021.00 &   927.43 & 0.70 & 0.18 &    191,996.00 & 0.77 \\
                                      Salem, OR &                    0.27 &     670,775.00 & 1,603.26 & 0.45 & 0.12 &    424,968.00 & 0.94 \\
                                    Salinas, CA &                    0.36 &     952,169.00 & 2,642.69 & 0.65 & 0.17 &    435,477.00 & 0.77 \\
                               Salisbury, MD-DE &                    0.48 &     875,922.00 & 1,462.24 & 0.68 & 0.14 &    404,067.00 & 0.78 \\
                             Salt Lake City, UT &                    0.33 &   3,468,862.00 & 1,763.34 & 0.60 & 0.15 &  1,205,238.00 & 0.77 \\
                                 San Angelo, TX &                    0.34 &     380,590.00 & 1,321.06 & 0.66 & 0.14 &    119,200.00 & 0.83 \\
                  San Antonio-New Braunfels, TX &                    0.53 &  14,354,046.00 & 1,596.19 & 0.70 & 0.20 &  2,474,274.00 & 0.64 \\
                         San Diego-Carlsbad, CA &                    0.42 &  13,807,983.00 & 2,854.26 & 0.73 & 0.20 &  3,325,468.00 & 0.71 \\
              San Francisco-Oakland-Hayward, CA &                    0.41 &  37,492,367.00 & 3,925.90 & 0.71 & 0.21 &  4,710,693.00 & 0.68 \\
             San Jose-Sunnyvale-Santa Clara, CA &                    0.37 &   8,012,471.00 & 3,766.32 & 0.78 & 0.16 &  1,993,582.00 & 0.68 \\
  San Luis Obispo-Paso Robles-Arroyo Grande, CA &                    0.22 &     656,686.00 & 2,601.39 & 0.47 & 0.13 &    282,838.00 & 0.94 \\
                     Santa Cruz-Watsonville, CA &                    0.27 &     611,337.00 & 3,306.01 & 0.52 & 0.13 &    275,105.00 & 0.85 \\
                                   Santa Fe, NM &                    0.45 &     182,572.00 & 2,075.86 & 0.61 & 0.23 &    149,617.00 & 0.91 \\
                  Santa Maria-Santa Barbara, CA &                    0.52 &   1,124,975.00 & 3,039.10 & 0.75 & 0.28 &    445,606.00 & 0.59 \\
                                 Santa Rosa, CA &                    0.22 &   1,144,462.00 & 2,793.94 & 0.54 & 0.11 &    503,246.00 & 0.92 \\
                                   Savannah, GA &                    0.39 &   1,601,410.00 & 1,599.94 & 0.57 & 0.19 &    386,337.00 & 0.83 \\
           Scranton--Wilkes-Barre--Hazleton, PA &                    0.30 &   1,064,769.00 & 1,077.93 & 0.62 & 0.16 &    555,645.00 & 0.90 \\
                    Seattle-Tacoma-Bellevue, WA &                    0.44 &  18,136,495.00 & 2,474.85 & 0.64 & 0.20 &  3,884,469.00 & 0.73 \\
                       Sebastian-Vero Beach, FL &                    0.52 &   1,148,601.00 & 2,259.56 & 0.71 & 0.31 &    154,314.00 & 0.78 \\
                                    Sebring, FL &                    0.26 &     352,266.00 & 1,291.88 & 0.31 & 0.21 &    104,060.00 & 0.98 \\
                                  Sheboygan, WI &                    0.35 &     220,669.00 & 1,204.87 & 0.58 & 0.10 &    115,235.00 & 0.86 \\
                            Sherman-Denison, TX &                    0.39 &     648,078.00 & 1,321.20 & 0.46 & 0.14 &    131,214.00 & 0.95 \\
                    Shreveport-Bossier City, LA &                    0.50 &   1,110,198.00 & 1,247.36 & 0.65 & 0.26 &    439,631.00 & 0.79 \\
                       Sierra Vista-Douglas, AZ &                    0.21 &     153,651.00 &   992.99 & 0.70 & 0.14 &    124,990.00 & 0.93 \\
                           Sioux City, IA-NE-SD &                    0.24 &     383,415.00 & 1,137.14 & 0.41 & 0.14 &    168,218.00 & 0.97 \\
                                Sioux Falls, SD &                    0.27 &     733,324.00 & 1,239.36 & 0.68 & 0.13 &    260,521.00 & 0.98 \\
                    South Bend-Mishawaka, IN-MI &                    0.48 &   1,021,877.00 & 1,289.97 & 0.67 & 0.26 &    321,447.00 & 0.86 \\
                                Spartanburg, SC &                    0.39 &     913,944.00 & 1,295.96 & 0.46 & 0.23 &    334,130.00 & 0.93 \\
                     Spokane-Spokane Valley, WA &                    0.34 &     944,039.00 & 1,472.98 & 0.58 & 0.16 &    563,958.00 & 0.88 \\
                                Springfield, IL &                    0.40 &     797,160.00 & 1,152.17 & 0.79 & 0.17 &    209,175.00 & 0.87 \\
                                Springfield, MA &                    0.45 &   1,422,143.00 & 1,632.08 & 0.69 & 0.16 &    629,506.00 & 0.82 \\
                                Springfield, MO &                    0.39 &   1,300,346.00 & 1,100.41 & 0.59 & 0.23 &    462,300.00 & 0.85 \\
                                Springfield, OH &                    0.39 &     361,791.00 &   895.90 & 0.61 & 0.18 &    134,649.00 & 0.89 \\
                                  St. Cloud, MN &                    0.23 &     518,337.00 & 1,273.69 & 0.40 & 0.14 &    198,106.00 & 0.95 \\
                                 St. George, UT &                    0.27 &     243,300.00 & 1,715.91 & 0.35 & 0.17 &    165,859.00 & 0.94 \\
                              St. Joseph, MO-KS &                    0.27 &     258,535.00 &   916.56 & 0.69 & 0.14 &    126,598.00 & 0.88 \\
                               St. Louis, MO-IL &                    0.51 &  11,016,511.00 & 1,413.67 & 0.72 & 0.25 &  2,805,850.00 & 0.62 \\
                              State College, PA &                    0.35 &     215,274.00 & 1,600.27 & 0.54 & 0.18 &    162,250.00 & 0.89 \\
                        Staunton-Waynesboro, VA &                    0.24 &     282,626.00 & 1,324.76 & 0.28 & 0.17 &    121,984.00 & 0.94 \\
                              Stockton-Lodi, CA &                    0.42 &   2,116,634.00 & 1,865.80 & 0.73 & 0.15 &    742,516.00 & 0.72 \\
                                     Sumter, SC &                    0.35 &     237,013.00 & 1,050.69 & 0.46 & 0.21 &    106,514.00 & 0.92 \\
                                   Syracuse, NY &                    0.37 &   1,932,194.00 & 1,483.28 & 0.63 & 0.19 &    651,048.00 & 0.82 \\
                                Tallahassee, FL &                    0.45 &   1,973,991.00 & 1,428.85 & 0.71 & 0.22 &    383,467.00 & 0.75 \\
            Tampa-St. Petersburg-Clearwater, FL &                    0.45 &  24,564,393.00 & 1,805.89 & 0.62 & 0.22 &  3,091,225.00 & 0.73 \\
                                Terre Haute, IN &                    0.32 &     369,258.00 &   930.48 & 0.48 & 0.18 &    170,022.00 & 0.94 \\
                               Texarkana, TX-AR &                    0.30 &     240,478.00 &   956.50 & 0.61 & 0.12 &    150,254.00 & 0.89 \\
                               The Villages, FL &                    0.39 &     786,309.00 & 1,711.00 & 0.69 & 0.12 &    124,933.00 & 0.90 \\
                                     Toledo, OH &                    0.53 &   1,775,752.00 & 1,217.56 & 0.69 & 0.25 &    603,830.00 & 0.63 \\
                                     Topeka, KS &                    0.43 &   1,205,672.00 & 1,084.47 & 0.64 & 0.20 &    233,153.00 & 0.93 \\
                                    Trenton, NJ &                    0.64 &   1,240,113.00 & 2,005.70 & 0.85 & 0.21 &    368,602.00 & 0.54 \\
                                     Tucson, AZ &                    0.39 &   2,564,383.00 & 1,362.93 & 0.73 & 0.17 &  1,027,502.00 & 0.72 \\
                                      Tulsa, OK &                    0.49 &   5,223,272.00 & 1,242.38 & 0.72 & 0.20 &    991,610.00 & 0.77 \\
                                 Tuscaloosa, AL &                    0.38 &   1,468,839.00 & 1,332.43 & 0.60 & 0.18 &    242,700.00 & 0.91 \\
                                 Twin Falls, ID &                    0.27 &     182,971.00 & 1,187.85 & 0.41 & 0.13 &    109,037.00 & 0.98 \\
                                      Tyler, TX &                    0.27 &     593,804.00 & 1,432.30 & 0.41 & 0.19 &    227,460.00 & 0.87 \\
                             Urban Honolulu, HI &                    0.33 &   1,368,021.00 & 2,616.52 & 0.62 & 0.19 &    986,429.00 & 0.85 \\
                                 Utica-Rome, NY &                    0.31 &     374,846.00 & 1,123.98 & 0.66 & 0.17 &    292,336.00 & 0.80 \\
                                   Valdosta, GA &                    0.32 &     380,832.00 & 1,136.00 & 0.52 & 0.23 &    145,403.00 & 0.94 \\
                          Vallejo-Fairfield, CA &                    0.18 &   1,878,258.00 & 2,372.07 & 0.67 & 0.11 &    443,877.00 & 0.85 \\
                                   Victoria, TX &                    0.37 &     374,597.00 & 1,529.97 & 0.55 & 0.20 &     99,651.00 & 0.94 \\
                         Vineland-Bridgeton, NJ &                    0.37 &     354,594.00 & 1,371.71 & 0.63 & 0.09 &    151,748.00 & 0.90 \\
     Virginia Beach-Norfolk-Newport News, VA-NC &                    0.45 &   6,944,774.00 & 1,666.43 & 0.62 & 0.20 &  1,724,876.00 & 0.75 \\
                        Visalia-Porterville, CA &                    0.25 &     854,866.00 & 1,309.53 & 0.48 & 0.16 &    463,097.00 & 0.95 \\
                                       Waco, TX &                    0.41 &   1,245,450.00 & 1,334.52 & 0.55 & 0.20 &    268,550.00 & 0.89 \\
                                Walla Walla, WA &                    0.22 &      53,561.00 & 1,448.66 & 0.39 & 0.13 &     64,675.00 & 1.00 \\
                              Warner Robins, GA &                    0.40 &     600,913.00 & 1,271.38 & 0.54 & 0.20 &    191,227.00 & 0.86 \\
   Washington-Arlington-Alexandria, DC-VA-MD-WV &                    0.46 & 127,482,444.00 & 2,461.96 & 0.70 & 0.18 &  6,200,001.00 & 0.71 \\
                       Waterloo-Cedar Falls, IA &                    0.38 &     326,152.00 & 1,111.17 & 0.62 & 0.18 &    169,553.00 & 0.84 \\
                        Watertown-Fort Drum, NY &                    0.24 &     113,127.00 & 1,273.60 & 0.32 & 0.15 &    113,063.00 & 0.97 \\
                                     Wausau, WI &                    0.24 &     299,543.00 & 1,069.93 & 0.49 & 0.12 &    135,415.00 & 0.93 \\
                    Weirton-Steubenville, WV-OH &                    0.24 &     235,799.00 &   823.09 & 0.52 & 0.12 &    118,181.00 & 0.94 \\
                                  Wenatchee, WA &                    0.21 &     126,600.00 & 1,748.88 & 0.31 & 0.14 &    118,646.00 & 1.00 \\
                                Wheeling, WV-OH &                    0.26 &     102,043.00 & 1,100.65 & 0.53 & 0.15 &    141,228.00 & 0.87 \\
                              Wichita Falls, TX &                    0.41 &     729,999.00 & 1,253.35 & 0.53 & 0.26 &    151,180.00 & 0.93 \\
                                    Wichita, KS &                    0.46 &   3,213,430.00 & 1,206.35 & 0.64 & 0.23 &    644,949.00 & 0.78 \\
                               Williamsport, PA &                    0.23 &     148,520.00 & 1,025.19 & 0.38 & 0.14 &    113,930.00 & 0.99 \\
                                 Wilmington, NC &                    0.46 &   1,684,931.00 & 1,859.12 & 0.58 & 0.26 &    289,425.00 & 0.77 \\
                              Winchester, VA-WV &                    0.33 &     296,124.00 & 1,560.81 & 0.50 & 0.16 &    138,107.00 & 0.95 \\
                              Winston-Salem, NC &                    0.44 &   1,872,668.00 & 1,256.11 & 0.57 & 0.22 &    666,746.00 & 0.79 \\
                               Worcester, MA-CT &                    0.48 &   2,650,313.00 & 1,777.27 & 0.71 & 0.17 &    942,303.00 & 0.74 \\
                                     Yakima, WA &                    0.33 &     222,165.00 & 1,236.55 & 0.54 & 0.15 &    250,377.00 & 0.88 \\
                               York-Hanover, PA &                    0.41 &   1,303,401.00 & 1,430.52 & 0.56 & 0.18 &    445,722.00 & 0.85 \\
              Youngstown-Warren-Boardman, OH-PA &                    0.34 &   1,336,389.00 &   951.78 & 0.64 & 0.19 &    541,875.00 & 0.71 \\
                                  Yuba City, CA &                    0.29 &     309,905.00 & 1,574.77 & 0.57 & 0.13 &    173,213.00 & 0.89 \\
                                       Yuma, AZ &                    0.22 &     271,294.00 & 1,079.08 & 0.55 & 0.17 &    209,756.00 & 1.00 \\
              
\label{tab:longtable}
\end{longtable}
\end{tiny}
}

\begin{table}[ht]
\centering
\begin{scriptsize}
\setlength\tabcolsep{2pt} %
\begin{tabular}{rrrr}
\toprule
 Percentile &  \# of Exposures &  Percentile &  \# of Exposures \\
\midrule
        0.0 &                 1.0 &        51.0 &               146.0 \\
        1.0 &                 2.0 &        52.0 &               152.0 \\
        2.0 &                 4.0 &        53.0 &               157.0 \\
        3.0 &                 5.0 &        54.0 &               163.0 \\
        4.0 &                 7.0 &        55.0 &               168.0 \\
        5.0 &                 8.0 &        56.0 &               174.0 \\
        6.0 &                10.0 &        57.0 &               181.0 \\
        7.0 &                12.0 &        58.0 &               187.0 \\
        8.0 &                14.0 &        59.0 &               194.0 \\
        9.0 &                16.0 &        60.0 &               201.0 \\
       10.0 &                17.0 &        61.0 &               208.0 \\
       11.0 &                19.0 &        62.0 &               215.0 \\
       12.0 &                21.0 &        63.0 &               223.0 \\
       13.0 &                23.0 &        64.0 &               231.0 \\
       14.0 &                25.0 &        65.0 &               240.0 \\
       15.0 &                28.0 &        66.0 &               249.0 \\
       16.0 &                30.0 &        67.0 &               258.0 \\
       17.0 &                32.0 &        68.0 &               268.0 \\
       18.0 &                34.0 &        69.0 &               278.0 \\
       19.0 &                36.0 &        70.0 &               289.0 \\
       20.0 &                39.0 &        71.0 &               300.0 \\
       21.0 &                41.0 &        72.0 &               312.0 \\
       22.0 &                44.0 &        73.0 &               325.0 \\
       23.0 &                46.0 &        74.0 &               338.0 \\
       24.0 &                49.0 &        75.0 &               353.0 \\
       25.0 &                51.0 &        76.0 &               368.0 \\
       26.0 &                54.0 &        77.0 &               384.0 \\
       27.0 &                57.0 &        78.0 &               402.0 \\
       28.0 &                59.0 &        79.0 &               420.0 \\
       29.0 &                62.0 &        80.0 &               440.0 \\
       30.0 &                65.0 &        81.0 &               462.0 \\
       31.0 &                68.0 &        82.0 &               485.0 \\
       32.0 &                71.0 &        83.0 &               511.0 \\
       33.0 &                74.0 &        84.0 &               539.0 \\
       34.0 &                77.0 &        85.0 &               569.0 \\
       35.0 &                81.0 &        86.0 &               603.0 \\
       36.0 &                84.0 &        87.0 &               640.0 \\
       37.0 &                88.0 &        88.0 &               683.0 \\
       38.0 &                91.0 &        89.0 &               731.0 \\
       39.0 &                95.0 &        90.0 &               786.0 \\
       40.0 &                98.0 &        91.0 &               851.0 \\
       41.0 &               102.0 &        92.0 &               927.0 \\
       42.0 &               106.0 &        93.0 &              1018.0 \\
       43.0 &               110.0 &        94.0 &              1133.0 \\
       44.0 &               114.0 &        95.0 &              1280.0 \\
       45.0 &               118.0 &        96.0 &              1482.0 \\
       46.0 &               123.0 &        97.0 &              1781.0 \\
       47.0 &               127.0 &        98.0 &              2291.0 \\
       48.0 &               132.0 &        99.0 &              3480.0 \\
       49.0 &               136.0 &       100.0 &            194243.0 \\
       50.0 &               141.0 &          &                  \\
\bottomrule
\end{tabular}
